Low mass young stars in the Milky Way unveiled by DBSCAN and Gaia EDR3. Mapping the star forming regions within 1.5 Kpc

With an unprecedented astrometric and photometric data precision, Gaia EDR3 gives us, for the first time, the opportunity to systematically detect and map in the optical bands, the low mass populations of the star forming regions (SFRs) in the Milky Way. We provide a catalogue of the Gaia EDR3 data (photometry, proper motions and parallaxes) of the young stellar objects (YSOs) identified in the Galactic Plane (|b|<30 deg) within about 1.5 kpc. The catalogue of the SFRs to which they belong is also provided to study the properties of the very young clusters and put them in the context of the Galaxy structure. We applied the machine learning unsupervised clustering algorithm DBSCAN on a sample of Gaia EDR3 data photometrically selected on the region where very young stars (t<10 Myr) are expected to be found, with the aim to identify co-moving and spatially consistent stellar clusters. A subsample of 52 clusters, selected among the 7323 found with DBSCAN, has been used as template data set, to identify very young clusters from the pattern of the observed color-absolute magnitude diagrams through a pattern match process. We find 124440 candidate YSOs clustered in 354 SFRs and stellar clusters younger than 10 Myr and within about 1.5 Kpc. In addition, 65863 low mass members of 322 stellar clusters located within about 500 pc and with ages 10 Myr<t<100 Myr were also found. The selected YSOs are spatially correlated with the well known SFRs. Most of them are associated with well concentrated regions or complex structures of the Galaxy and a substantial number of them have been recognized for the first time. The massive SFRs, such as, for example, Orion, Sco-Cen and Vela, located within 600-700 pc trace a very complex three-dimensional pattern, while the farthest ones seem to follow a more regular pattern along the Galactic Plane.

==> (inline-0) <==
\begin{longtable}{c c c c c c c c}
\caption{SFRs with $t\lesssim 10$\,Myr (flag from 1 to 28) and  young  stellar clusters
with 10\,Myr$\lesssim t \lesssim 100$\,Myr (flag from 29 to 36)  found in this work.
r$_{50}$ is the radius in which half of the identified members are concentrated,
$d$ is the distance obtained by inverting the median value of the member parallaxes  and
N is the number of members.
 \label{printtexclusters}}\\
\hline\hline
ID &  $l$     & $b$     & r$_{50}$ & $d$  & N  & Flag & Name \\
   & [deg]    & [deg]   &  [deg]   & [pc] &    &      &      \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
ID &  $l$     & $b$     & r$_{50}$ & $d$  & N  & Flag & Name \\
   & [deg]    & [deg]   &  [deg]   & [pc] &    &      &       \\
\hline
\endhead
\hline
\endfoot
   1 &   -96.449 &      0.072 &     12.478&   472&  2275 &   36 & Trumpler\,10\\
   2 &   -94.538 &     -8.490 &     11.040&   465&  2290 &   30 & NGC\,2547\\
   3 &   -94.465 &     -7.524 &      6.055&   181&   119 &   32 &\\
   4 &   -93.624 &     -3.647 &      5.498&   727&  1041 &   16 & IC\,2395\\
   5 &   -92.666 &    -13.246 &      4.699&   260&    59 &   32 &\\
   6 &   -91.409 &     -6.554 &      7.230&   360&   534 &   32 & UPK\,535\\
   7 &   -90.205 &      3.832 &      6.919&   530&   265 &   36 &\\
   8 &   -89.938 &     -0.530 &      1.120&  1157&    60 &    7 &\\
   9 &   -89.504 &     -6.745 &      3.085&   152&   145 &   34 & IC\,2391\\
  10 &   -89.466 &     -9.069 &      2.698&   220&    30 &   32 &\\
  11 &   -88.284 &      0.172 &      6.961&   455&   875 &   36 &\\
  12 &   -88.154 &     -8.441 &      2.973&   167&    27 &   35 &\\
  13 &   -88.147 &      9.678 &      2.348&   866&    32 &   26 &\\
  14 &   -88.115 &      3.047 &      4.069&   574&    68 &   36 &\\
  15 &   -87.277 &      0.377 &      6.827&   501&    78 &   29 &\\
  16 &   -87.062 &     25.179 &      2.405&   545&    42 &   27 &\\
  17 &   -86.304 &     -3.375 &      3.821&   529&    44 &   29 &\\
  18 &   -86.236 &    -15.931 &      6.881&   427&  1156 &   33 &NGC\,2516\\
  19 &   -85.195 &      8.550 &      3.617&   609&    79 &   27 &\\
  20 &   -84.673 &     -9.961 &      4.737&   340&   233 &   34 & UPK\,545\\
  21 &   -83.696 &     -7.225 &      9.220&   563&   544 &   28 &\\
  22 &   -83.159 &     -2.574 &      5.196&   777&   162 &   26 & NGC\,2925\\
  23 &   -82.931 &     -7.518 &      6.444&   138&   248 &   32 & Platais\,8\\
  24 &   -82.855 &     -6.763 &      2.730&   356&    28 &   32 &\\
  25 &   -82.786 &    -24.990 &      3.226&   439&    50 &   36 &\\
  26 &   -81.504 &    -11.623 &      4.851&   212&    79 &   32 &\\
  27 &   -81.366 &     -0.482 &      8.796&   463&  1787 &   29 & ASCC\,58\\
  28 &   -81.087 &      6.878 &      2.543&   276&    25 &   34 &\\
  29 &   -80.582 &      6.319 &      2.641&   517&    36 &   25 & NGC\,3228\\
  30 &   -80.532 &     11.611 &      3.786&   498&    40 &   29 & UPK\,560\\
  31 &   -79.282 &      4.535 &      2.913&   487&   153 &   30 & NGC\,3228\\
  32 &   -78.954 &     -7.548 &      3.379&   305&    76 &   32 &\\
  33 &   -77.076 &    -17.426 &      3.108&   208&    28 &   34 &\\
  34 &   -76.627 &      1.131 &      2.966&   882&    83 &   16 &\\
  35 &   -76.416 &     25.251 &      3.224&   554&    38 &   25 &\\
  36 &   -75.250 &    -11.637 &      4.967&   509&    65 &   36 & UBC\,260\\
  37 &   -74.108 &     12.813 &      5.029&   486&    83 &   33 &\\
  38 &   -73.928 &     17.492 &      2.609&   540&    57 &   36 &\\
  39 &   -72.798 &     -4.711 &      3.904&   554&    33 &   28 &\\
  40 &   -72.489 &    -12.872 &      4.050&   551&    93 &   36 & UBC\,260\\
  41 &   -72.284 &     -1.572 &     10.742&   455&  3655 &   29 & Alessi\,5\\
  42 &   -72.188 &      0.357 &      2.288&   788&    22 &   16 &\\
  43 &   -71.889 &     -5.182 &      4.232&   473&    44 &   33 &\\
  44 &   -71.817 &    -17.545 &      3.926&   330&    57 &   34 &\\
  45 &   -70.641 &    -20.407 &      2.544&   669&    31 &   27 &\\
  46 &   -70.480 &    -10.225 &      5.599&   240&   101 &   32 &\\
  47 &   -70.324 &      1.396 &      1.656&   497&   172 &   28 & NGC\,3532\\
  48 &   -70.259 &     -5.011 &      6.825&   151&   315 &   32 &IC\,2602\\
  49 &   -70.253 &     -7.547 &      3.824&   429&    26 &   31 & UPK\,567\\
  50 &   -70.223 &     -4.455 &      1.806&   363&    22 &   32 &\\
  51 &   -70.086 &     -8.365 &      3.236&   380&    64 &   29 &\\
  52 &   -69.705 &     18.749 &      2.954&   548&    38 &   28 &\\
  53 &   -69.426 &      4.225 &      5.208&   626&   101 &   27 &\\
  54 &   -69.330 &      0.875 &      2.800&   876&    78 &   16 &\\
  55 &   -69.132 &     -4.132 &      5.011&   537&    63 &   28 &\\
  56 &   -69.052 &     -5.162 &      2.534&   413&    24 &   33 &\\
  57 &   -68.100 &     -4.103 &      4.205&   540&    67 &   36 &\\
  58 &   -67.315 &      7.267 &      4.693&   517&    62 &   19 &\\
  59 &   -66.879 &      7.655 &      1.501&   686&    25 &   27 &\\
  60 &   -65.690 &    -10.675 &      4.568&   404&    96 &   33 &\\
  61 &   -65.300 &    -16.115 &      6.755&   351&   198 &   34 &\\
  62 &   -64.711 &      6.969 &      3.287&   502&    41 &   36 &\\
  63 &   -64.330 &     -0.385 &      1.390&  1185&    73 &    6 &\\
  64 &   -63.560 &    -10.898 &      1.323&   526&    26 &   36 &\\
  65 &   -63.533 &     -0.220 &      3.481&   842&    30 &   16 &\\
  66 &   -63.499 &      0.071 &      4.721&   513&    52 &   19 &\\
  67 &   -63.462 &     -1.949 &      3.186&   835&    56 &   16 &\\
  68 &   -63.411 &     -1.461 &      4.275&   367&    41 &   32 &\\
  69 &   -63.356 &    -10.062 &      8.543&   271&   436 &   32 &\\
  70 &   -63.190 &    -15.741 &      1.802&   384&    33 &   33 &\\
  71 &   -62.781 &    -15.444 &      3.099&   192&   156 &   20 &Chamaeleon\,I\\
  72 &   -62.690 &      4.155 &      2.735&   107&    51 &   24 &\\
  73 &   -61.658 &      4.076 &      2.648&   831&    67 &   26 & ESO\,130\,06\\
  74 &   -61.187 &     -4.006 &     10.159&   444&  1233 &   29 & Ruprecht\,98\\
  75 &   -60.798 &     -1.916 &      3.818&   532&    59 &   36 &\\
  76 &   -59.826 &     -2.170 &      7.787&   106&   191 &   25 &\\
  77 &   -59.394 &      9.199 &      3.735&   348&    33 &   34 &\\
  78 &   -58.761 &     11.202 &     12.124&   121&   651 &   31 &\\
  79 &   -58.150 &     -0.831 &      5.034&   543&    52 &   17 & ASCC\,73\\
  80 &   -58.143 &      0.107 &      8.144&   467&   386 &   28 & Ruprecht\,98\\
  81 &   -58.111 &    -18.173 &      4.288&   255&    51 &   35 &\\
  82 &   -57.732 &    -18.447 &      2.945&   210&    23 &   32 &\\
  83 &   -57.451 &     19.431 &      2.651&   438&    33 &   36 &\\
  84 &   -57.143 &      4.739 &      5.854&   112&   235 &   24 &$[\rm DB2002b]$\,G302.72+4.67\\
  85 &   -56.783 &     26.717 &      3.562&   478&    30 &   36 &\\
  86 &   -56.363 &    -14.720 &      2.452&   200&    41 &   14 &Chamaeleon\,II\\
  87 &   -56.362 &      2.081 &      4.365&   362&    44 &   31 &\\
  88 &   -55.370 &      6.046 &      9.153&   542&   414 &   28 &\\
  89 &   -54.299 &     -6.635 &      2.652&   538&    54 &   36 &\\
  90 &   -53.796 &    -22.279 &      3.472&   571&    67 &   28 &\\
  91 &   -53.725 &     -1.190 &      4.056&   732&    52 &   16 &\\
  92 &   -53.207 &     -6.366 &     11.272&   404&   868 &   29 &\\
  93 &   -52.196 &    -15.704 &      1.759&   511&    21 &   29 &\\
  94 &   -51.910 &      1.209 &      8.012&   444&   285 &   29 &\\
  95 &   -51.238 &     -9.538 &      4.132&   491&    54 &   36 &\\
  96 &   -50.877 &      2.052 &      2.568&   628&    28 &   27 &\\
  97 &   -49.679 &     -7.806 &      5.337&   501&    36 &   36 &\\
  98 &   -48.320 &      2.686 &      2.568&   861&   122 &   16 & Loden\,1194\\
  99 &   -48.060 &      3.228 &      3.535&   675&    71 &   16 & Loden\,1194\\
 100 &   -47.919 &     -7.163 &      1.139&   768&    25 &   16 &\\
 101 &   -47.703 &     16.496 &      4.409&   451&    88 &   29 &\\
 102 &   -47.066 &     -9.068 &      5.856&   543&    63 &   28 &\\
 103 &   -46.946 &     16.930 &     11.511&   135&   548 &   31 &\\
 104 &   -46.658 &    -16.710 &      1.952&   470&    22 &   29 &\\
 105 &   -46.201 &     23.216 &      2.013&   681&   110 &   26 & UPK\,599\\
 106 &   -45.913 &     -9.476 &      2.137&   617&    54 &   25 &\\
 107 &   -45.882 &      2.815 &      4.942&   524&    40 &   28 &\\
 108 &   -45.822 &     10.062 &      2.771&   130&    61 &   24 &\\
 109 &   -45.818 &     -6.268 &      9.931&   415&  1061 &   29 & BH\,164\\
 110 &   -45.048 &     -6.321 &      2.378&   839&    42 &   16 &\\
 111 &   -44.964 &     10.146 &      3.092&   487&    30 &   28 &\\
 112 &   -44.918 &      1.998 &      5.095&   440&   147 &   29 &\\
 113 &   -44.476 &     -4.009 &      4.454&   540&    48 &   28 &\\
 114 &   -43.532 &     21.171 &      0.996&   722&    44 &   15 &\\
 115 &   -43.372 &    -10.966 &      2.372&   700&    50 &   27 &\\
 116 &   -42.613 &    -16.142 &      2.640&   686&    25 &   27 &\\
 117 &   -42.540 &      0.077 &      3.590&   602&    57 &   27 &\\
 118 &   -42.276 &     -0.584 &      4.667&   801&   238 &   16 & NGC\,5662\\
 119 &   -42.086 &    -13.354 &      3.820&   291&    40 &   34 &\\
 120 &   -41.840 &     23.609 &      6.561&   536&   132 &   27 &\\
 121 &   -41.180 &     -8.323 &      3.138&   830&    95 &   26 & UPK\,605\\
 122 &   -40.358 &      1.463 &      2.511&   973&   131 &   12 & UPK\,604\\
 123 &   -39.974 &     -3.076 &      5.595&   881&  1465 &   15 & ASCC\,79\\
 124 &   -39.294 &     14.853 &      9.160&   146&   474 &   31 & UPK\,606\\
 125 &   -38.526 &    -16.705 &      2.224&   513&    28 &   36 &\\
 126 &   -38.358 &      4.744 &      4.906&   485&    56 &   36 &\\
 127 &   -37.930 &     23.635 &      2.440&   598&    54 &   27 &\\
 128 &   -37.558 &    -15.414 &      2.930&   239&    59 &   33 & UPK\,612\\
 129 &   -36.522 &     -5.103 &      3.528&   768&    88 &   16 & NGC\,6025\\
 130 &   -36.385 &     -5.136 &      1.915&   752&    37 &   26 &\\
 131 &   -35.937 &     -7.678 &      5.601&   612&    49 &   27 & NGC\,6025\\
 132 &   -35.845 &    -23.940 &      3.508&   486&    43 &   36 &\\
 133 &   -35.550 &     -3.162 &      4.211&   859&   286 &   16 & NGC\,6025\\
 134 &   -35.353 &     25.323 &      2.668&   506&    42 &   27 &\\
 135 &   -35.242 &     -2.783 &      5.006&   783&   116 &   16 & ASCC\,79\\
 136 &   -35.146 &      2.794 &      4.421&   816&    98 &   16 & Alessi\,8\\
 137 &   -34.955 &      5.710 &      5.353&   614&   166 &   27 &\\
 138 &   -34.495 &     -0.820 &      0.958&  1157&    31 &    6 &\\
 139 &   -34.357 &     -6.955 &      3.935&   489&   127 &   36 & UBC\,11\\
 140 &   -34.319 &     -8.929 &      1.721&   880&    42 &   16 &\\
 141 &   -34.065 &      6.880 &      1.249&   779&    27 &   26 &\\
 142 &   -32.055 &      1.201 &      3.242&   658&    48 &   26 &\\
 143 &   -31.519 &     19.108 &      3.371&   533&    57 &   27 &\\
 144 &   -30.956 &    -10.687 &      4.393&   338&   124 &   29 & UPK\,624\\
 145 &   -30.355 &    -14.405 &      4.647&   502&   245 &   36 & Alessi\,24\\
 146 &   -30.332 &     -1.346 &      1.920&   726&    24 &   16 &\\
 147 &   -29.642 &    -16.225 &      3.946&   614&    78 &   27 & Alessi\,24\\
 148 &   -29.000 &     16.813 &     15.052&   145&  1189 &   31 &Sco\,OB2\,UCL\\
 149 &   -28.818 &     -7.801 &      1.283&   811&    34 &   16 &\\
 150 &   -28.035 &      3.283 &      8.676&   485&   193 &   28 & UBC\,5\\
 151 &   -27.731 &    -11.900 &      1.841&   538&    25 &   27 &\\
 152 &   -27.515 &     -7.862 &      5.209&   648&   113 &   27 &\\
 153 &   -27.169 &      1.306 &      3.830&   880&    97 &   15 &\\
 154 &   -27.134 &     -3.711 &      2.380&   775&    36 &   16 &\\
 155 &   -26.304 &    -20.305 &      3.455&   507&    60 &   36 &\\
 156 &   -26.193 &      1.683 &      2.104&   714&    63 &   16 &\\
 157 &   -25.812 &     -1.280 &      0.940&  1111&    42 &    9 &\\
 158 &   -25.154 &    -10.416 &      1.286&   691&    21 &   16 &\\
 159 &   -24.822 &     26.797 &      2.351&   461&    30 &   36 &\\
 160 &   -24.156 &      2.958 &      2.179&   731&    42 &   15 &\\
 161 &   -23.409 &     -1.561 &      2.521&  1229&   665 &    2 & Ara\\
 162 &   -23.323 &    -13.813 &      4.854&   475&   116 &   36 &\\
 163 &   -22.934 &     -3.816 &      5.746&   498&    98 &   36 &\\
 164 &   -22.917 &      5.684 &      5.359&   396&    92 &   29 &\\
 165 &   -22.436 &     -6.992 &      4.974&   481&   173 &   19 &\\
 166 &   -22.177 &     12.095 &      3.669&   473&    72 &   36 &\\
 167 &   -21.922 &      1.272 &      6.287&   499&    79 &   28 &\\
 168 &   -21.394 &      1.315 &      1.627&   968&   346 &    6 & NGC\,6178\\
 169 &   -21.262 &     -3.375 &      4.151&   716&    53 &   16 &\\
 170 &   -21.202 &    -13.476 &      4.566&   525&    35 &   29 &\\
 171 &   -20.902 &     12.995 &     10.427&   146&   712 &   24 & Lupus\\
 172 &   -19.293 &     -2.011 &      3.171&  1055&   515 &    6 & NGC\,6250\\
 173 &   -19.081 &     -3.044 &      1.881&  1217&   260 &    7 &\\
 174 &   -19.055 &    -14.679 &      3.622&   478&    69 &   36 &\\
 175 &   -18.864 &     26.943 &      2.669&   431&    24 &   36 &\\
 176 &   -18.493 &      2.933 &      3.725&   499&    68 &   28 &\\
 177 &   -18.258 &     -5.923 &      4.920&   460&    57 &   28 &\\
 178 &   -17.957 &     20.104 &      3.856&   511&    69 &   27 &\\
 179 &   -17.888 &    -15.724 &      2.822&   489&    72 &   33 & Mamajek\,4\\
 180 &   -17.647 &      4.588 &      3.457&   494&    71 &   19 &\\
 181 &   -17.473 &     14.274 &      3.775&   434&    77 &   29 &\\
 182 &   -16.732 &      4.839 &      9.090&   177&   846 &   31 & Lupus\\
 183 &   -16.066 &      8.394 &      3.455&   421&    56 &   28 &\\
 184 &   -15.746 &    -17.104 &      3.182&   450&    56 &   36 & Mamajek\,4\\
 185 &   -14.410 &     -4.152 &      1.756&   761&    22 &   16 &\\
 186 &   -14.321 &      0.121 &      7.397&   454&   165 &   28 & NGC\,6281\\
 187 &   -14.076 &     -7.758 &      4.203&   597&    82 &   27 &\\
 188 &   -13.473 &     10.580 &      7.085&   448&   317 &   36 &\\
 189 &   -13.420 &     20.566 &      1.833&   505&    31 &   30 &\\
 190 &   -13.175 &     -3.090 &      3.299&   751&    56 &   16 &\\
 191 &   -12.700 &     -9.280 &      2.708&   474&    35 &   36 &\\
 192 &   -11.829 &      6.743 &      3.367&   458&    44 &   36 &\\
 193 &   -10.960 &     -2.354 &      3.959&   591&    56 &   27 &\\
 194 &   -10.732 &     14.031 &      4.960&   505&   166 &   28 &\\
 195 &   -10.004 &      9.162 &      3.813&   146&    41 &   25 &\\
 196 &    -9.930 &     25.445 &      2.422&   444&    38 &   36 &\\
 197 &    -9.915 &     10.226 &      7.620&   467&   120 &   36 &\\
 198 &    -9.508 &     -8.086 &      3.002&   470&    31 &   25 & UPK\,645\\
 199 &    -9.442 &      2.729 &      4.174&   137&    33 &   31 &\\
 200 &    -9.287 &      6.563 &      3.497&   478&    35 &   28 &\\
 201 &    -9.176 &    -16.263 &      1.956&   564&    27 &   27 &\\
 202 &    -9.066 &     -5.233 &      1.280&   874&    21 &   15 &\\
 203 &    -8.884 &      3.253 &      1.715&   959&    95 &   12 & ASCC\,88\\
 204 &    -8.429 &      1.541 &      3.260&   501&    61 &   25 &\\
 205 &    -8.312 &     -6.509 &      4.201&   143&    32 &   24 &\\
 206 &    -8.044 &     -4.905 &      7.576&   450&   121 &   19 & Collinder\,338\\
 207 &    -8.024 &     18.781 &     12.655&   144&  2398 &   22 &Ophiuchus\\
 208 &    -7.866 &      3.002 &      4.764&  1169&  2357 &   11 &$[\rm DB2002b]$\,G352.16+3.07\\
 209 &    -7.710 &    -20.911 &      2.305&   473&    32 &   30 &\\
 210 &    -7.391 &     15.036 &      1.973&   518&    49 &   28 &\\
 211 &    -7.076 &    -17.920 &      2.195&   476&    34 &   28 &\\
 212 &    -4.794 &      5.832 &      1.955&   471&    27 &   25 &\\
 213 &    -4.533 &      0.198 &      1.692&  1180&   656 &   10 & NGC\,6383\\
 214 &    -4.445 &     10.953 &      3.834&   504&    32 &   28 &\\
 215 &    -4.192 &      2.623 &      3.191&   533&    29 &   18 &\\
 216 &    -4.109 &     -6.571 &      4.014&   488&    38 &   27 &\\
 217 &    -2.395 &     -9.439 &      1.454&   867&    33 &   15 &\\
 218 &    -0.858 &    -13.905 &      3.965&   150&   208 &   24 &\\
 219 &    -0.255 &      6.752 &      3.380&   148&    43 &   24 &\\
 220 &    -0.132 &    -17.592 &      3.291&   155&   107 &   23 &Corona\,Australis\\
 221 &     0.403 &      4.777 &      0.914&   808&    27 &   12 &\\
 222 &     0.487 &      4.285 &      2.189&   490&    32 &   25 &\\
 223 &     0.567 &      6.000 &      3.526&   472&    56 &   18 &\\
 224 &     0.822 &     10.197 &      3.335&   428&    42 &   33 &\\
 225 &     0.837 &     -3.620 &      5.322&   625&    67 &   16 &\\
 226 &     1.003 &    -12.626 &      3.133&   648&    25 &   27 &\\
 227 &     2.347 &    -22.823 &      1.458&   544&    25 &   27 &\\
 228 &     2.803 &      2.699 &      1.903&   856&    58 &   15 &\\
 229 &     3.110 &      3.461 &      3.050&   841&    95 &   15 &\\
 230 &     3.520 &     22.428 &      6.797&   430&   153 &   29 &\\
 231 &     3.634 &     -6.585 &      3.077&   732&   155 &   16 &\\
 232 &     3.813 &      2.889 &      2.194&   489&    22 &   18 &\\
 233 &     3.874 &     15.233 &      3.476&   429&   109 &   33 &\\
 234 &     4.075 &     21.668 &      2.136&   466&    32 &   36 &\\
 235 &     4.194 &    -11.448 &      2.401&   647&    87 &   27 &\\
 236 &     4.544 &     13.042 &      3.333&   212&    74 &   22 &\\
 237 &     4.792 &     27.043 &      1.474&   492&    22 &   36 &\\
 238 &     5.632 &    -10.087 &      4.945&   461&    98 &   28 &\\
 239 &     6.060 &     -1.287 &      1.020&  1364&   635 &    4 &NGC\,6530\\
 240 &     6.075 &      5.472 &      1.609&   801&    37 &   15 &\\
 241 &     6.284 &     -5.757 &      1.562&   866&    41 &   15 &\\
 242 &     6.526 &     -0.629 &      7.200&   451&   124 &   17 &\\
 243 &     6.671 &      2.425 &      1.982&   891&    77 &   15 &\\
 244 &     7.137 &     17.593 &      4.456&   223&    39 &   35 &\\
 245 &     7.165 &     24.420 &      3.317&   506&    35 &   36 &\\
 246 &     7.367 &      5.609 &      3.870&   715&   110 &   13 & NGC\,6494\\
 247 &     7.585 &     -0.338 &      1.634&  1351&   804 &    5 &NGC\,6531\\
 248 &     7.892 &     -3.967 &      1.421&   723&    23 &   15 &\\
 249 &     9.679 &      6.527 &      2.603&   785&    40 &   16 &\\
 250 &    10.156 &    -10.852 &      4.019&   460&    85 &   36 &\\
 251 &    10.541 &    -16.488 &      5.479&   494&   123 &   36 &\\
 252 &    11.131 &      9.082 &      2.054&   701&    46 &   26 &\\
 253 &    11.186 &     -2.692 &      8.521&   424&   313 &   19 &\\
 254 &    11.469 &     10.028 &      3.752&   490&    63 &   28 &\\
 255 &    11.605 &     11.169 &      3.165&   388&    32 &   29 &\\
 256 &    11.697 &      2.667 &      0.704&   745&    24 &   16 &\\
 257 &    11.912 &    -12.956 &      2.069&   577&    41 &   27 &\\
 258 &    12.821 &     11.370 &      2.667&   411&    38 &   31 &\\
 259 &    13.334 &     23.368 &      2.803&   468&    45 &   36 &\\
 260 &    13.806 &     -9.612 &      3.760&   369&    30 &   32 & ASCC\,99\\
 261 &    14.243 &    -14.327 &      4.405&   441&    61 &   29 & UPK\,12\\
 262 &    14.457 &    -11.037 &      4.225&   429&    31 &   30 &\\
 263 &    15.190 &     -9.366 &      1.829&   744&   171 &   16 & Collinder\,394\\
 264 &    15.293 &     -9.938 &      5.056&   481&    93 &   28 & Ruprecht\,145\\
 265 &    15.519 &     11.502 &      4.538&   473&    70 &   28 &\\
 266 &    15.688 &     18.258 &      3.323&   362&    46 &   29 &\\
 267 &    15.716 &      3.599 &      5.558&   410&    56 &   28 &\\
 268 &    15.878 &      4.308 &      3.854&   429&    37 &   28 &\\
 269 &    16.123 &     13.603 &      5.040&   313&    68 &   34 &\\
 270 &    16.407 &      2.751 &      2.612&   849&    71 &   12 &\\
 271 &    16.537 &      5.969 &      4.495&   425&    44 &   28 &\\
 272 &    16.828 &     16.940 &      4.101&   333&    39 &   32 &\\
 273 &    17.190 &     -5.564 &      6.253&   480&    92 &   18 & ASCC\,97\\
 274 &    17.215 &     12.634 &      4.622&   205&    92 &   35 & Aquila\,Rift\\
 275 &    17.298 &     -5.378 &      3.142&   464&    28 &   28 & UPK\,20\\
 276 &    17.387 &     -3.582 &      2.091&   908&    42 &   12 &\\
 277 &    17.783 &     -3.847 &      0.976&   853&    32 &   12 &\\
 278 &    18.123 &      9.194 &      5.094&   460&   208 &   28 &\\
 279 &    18.177 &    -26.428 &      2.861&   418&    28 &   30 &\\
 280 &    18.197 &     -5.350 &      4.510&   353&    46 &   22 &\\
 281 &    18.517 &     16.294 &      4.909&   231&    46 &   35 &\\
 282 &    18.531 &     14.715 &      3.443&   299&    28 &   32 &\\
 283 &    19.348 &     -2.278 &      1.094&   856&    41 &   15 &\\
 284 &    19.519 &     13.840 &      4.769&   434&    64 &   28 &\\
 285 &    19.788 &     12.807 &      3.686&   448&    98 &   28 &\\
 286 &    19.802 &      6.630 &      2.169&   305&    27 &   32 &\\
 287 &    19.883 &     17.295 &      2.112&   471&    43 &   30 &\\
 288 &    19.922 &     -3.149 &      1.689&   850&    46 &   12 &\\
 289 &    19.946 &    -13.073 &      2.759&   456&    49 &   28 &\\
 290 &    20.015 &     13.080 &      1.283&   474&    31 &   28 &\\
 291 &    20.503 &     -2.228 &      1.297&  1153&    66 &    7 &\\
 292 &    20.989 &     12.856 &      3.462&   480&    64 &   28 &\\
 293 &    21.162 &      2.238 &      5.529&   371&    68 &   28 &\\
 294 &    21.213 &      4.420 &      4.778&   354&    36 &   31 &\\
 295 &    21.251 &    -19.125 &      2.072&   472&    33 &   36 &\\
 296 &    21.361 &      6.667 &      5.202&   418&   112 &   29 &\\
 297 &    22.142 &     -7.933 &      6.176&   518&   113 &   25 & UPK\,20\\
 298 &    22.512 &     -0.950 &      4.183&   430&    35 &   17 & UPK\,24\\
 299 &    22.549 &     -1.320 &      0.981&   759&    35 &   16 &\\
 300 &    22.587 &    -12.951 &      1.788&   437&    25 &   30 &\\
 301 &    22.871 &     10.530 &      1.128&   478&    30 &   28 &\\
 302 &    22.964 &     11.793 &      2.919&   506&    38 &   28 &\\
 303 &    23.070 &      3.429 &      3.226&   671&   130 &   16 &\\
 304 &    23.245 &     11.705 &      4.558&   394&   102 &   33 &\\
 305 &    23.274 &     20.621 &      1.427&   417&    23 &   33 &\\
 306 &    23.660 &      7.336 &      0.962&   886&    31 &    8 &\\
 307 &    24.120 &     -3.575 &      4.011&   426&    43 &   17 &\\
 308 &    24.132 &     17.674 &      1.906&   460&    28 &   30 &\\
 309 &    24.671 &     11.224 &      2.197&   461&    29 &   29 &\\
 310 &    25.195 &     17.314 &      5.274&   488&   155 &   28 &\\
 311 &    25.298 &     13.253 &      2.751&   216&    21 &   34 &\\
 312 &    25.348 &      7.543 &      2.171&   371&    41 &   28 &\\
 313 &    25.533 &      9.375 &      1.130&   759&    29 &   12 &\\
 314 &    25.642 &     10.723 &      3.577&   262&    32 &   34 &\\
 315 &    25.967 &      2.582 &      1.155&   957&   110 &    9 & UPK\,28\\
 316 &    26.055 &      6.496 &      2.837&   642&    71 &   16 &\\
 317 &    26.117 &     21.985 &      1.393&   457&    24 &   29 &\\
 318 &    26.670 &    -12.115 &      2.714&   656&    49 &   16 &\\
 319 &    26.981 &      7.673 &      1.101&   728&    45 &   12 &\\
 320 &    28.783 &      3.082 &     10.166&   455&  2388 &   18 &Serpens\\
 321 &    28.883 &     -2.200 &      1.035&   822&    30 &   12 &\\
 322 &    29.051 &      3.646 &      2.562&   448&    32 &   28 & Serpens\\
 323 &    29.161 &     -4.984 &      2.757&   418&    41 &   28 &\\
 324 &    29.301 &      8.369 &      3.636&   381&    67 &   28 &\\
 325 &    29.364 &      2.870 &      0.976&   920&   123 &    8 &Serpens\,South\\
 326 &    29.378 &     23.445 &      2.532&   407&    70 &   29 &\\
 327 &    29.851 &     27.132 &      2.553&   501&    35 &   36 &\\
 328 &    30.079 &     -8.742 &     10.714&   320&   141 &   34 &\\
 329 &    30.148 &     -0.858 &      2.209&   449&    27 &   30 &\\
 330 &    30.444 &     17.313 &      4.708&   364&   399 &   29 & IC\,4665\\
 331 &    30.581 &    -20.980 &      4.472&   455&   103 &   36 & Alessi\,10\\
 332 &    30.590 &      0.258 &      4.543&   645&   610 &   16 & Serpens\,Low\\
 333 &    30.725 &      3.336 &      0.738&   887&    28 &    8 &\\
 334 &    30.899 &     12.728 &     13.064&   539&  1571 &   25 & Collinder\,350\\
 335 &    31.418 &    -12.065 &      5.227&   410&    62 &   29 &\\
 336 &    31.473 &     -5.095 &      2.310&   412&    22 &   36 &\\
 337 &    31.510 &     -2.244 &      1.028&  1086&    32 &    9 &\\
 338 &    31.565 &     -5.182 &      2.201&   413&    36 &   28 &\\
 339 &    32.135 &    -13.356 &      3.233&   461&   109 &   29 &\\
 340 &    32.182 &    -14.335 &      6.006&   377&    50 &   33 &\\
 341 &    32.213 &     -3.206 &      2.715&   479&    36 &   25 &\\
 342 &    32.278 &     -6.281 &      8.525&   455&   223 &   28 &\\
 343 &    33.233 &     -0.906 &      1.709&   831&    57 &   12 &\\
 344 &    33.890 &      0.643 &      2.543&   610&   130 &   13 &$[\rm MML2017]$\,2399\\
 345 &    34.128 &      7.945 &      3.032&   386&    46 &   19 & NGC\,6633\\
 346 &    34.582 &      0.182 &      1.223&  1092&    73 &    7 &\\
 347 &    35.048 &      2.629 &      0.830&   661&    24 &   15 &\\
 348 &    35.243 &    -11.303 &      2.622&   442&    24 &   36 &\\
 349 &    35.727 &      7.681 &      1.630&   566&    21 &   27 &\\
 350 &    35.728 &     -0.701 &      2.667&   838&    92 &   12 &\\
 351 &    36.560 &     16.375 &      3.856&   465&    37 &   36 &\\
 352 &    36.603 &      7.447 &      6.182&   433&   318 &   29 & IC\,4756\\
 353 &    37.527 &    -17.166 &      2.093&   377&    28 &   29 &\\
 354 &    38.236 &      5.959 &      3.396&   708&    85 &   26 &\\
 355 &    38.385 &    -17.095 &      4.095&   443&    38 &   36 &\\
 356 &    39.213 &     -3.615 &      4.999&   553&   171 &   25 &\\
 357 &    39.555 &     -2.143 &      0.869&   841&    27 &   12 &\\
 358 &    40.706 &      3.473 &      3.521&   482&    61 &   36 &\\
 359 &    40.799 &      6.050 &      9.103&   559&   638 &   25 & IC\,4756\\
 360 &    41.590 &     -2.991 &      7.016&   434&    53 &   28 &\\
 361 &    42.149 &     -7.147 &      5.254&   573&   108 &   27 &\\
 362 &    43.430 &      2.670 &      5.727&   573&   128 &   27 &\\
 363 &    43.474 &      2.776 &      4.315&   563&   114 &   18 &\\
 364 &    43.677 &     -8.542 &      4.309&   784&   192 &   26 & UBC\,14\\
 365 &    44.216 &      1.567 &      2.250&   790&    63 &   16 &\\
 366 &    44.670 &     -0.548 &      3.496&   456&    89 &   36 &\\
 367 &    45.022 &     -8.433 &      2.742&   465&    45 &   36 &\\
 368 &    46.105 &     -9.918 &      7.453&   494&   178 &   36 &\\
 369 &    46.311 &     -1.171 &      1.509&   426&    36 &   18 &\\
 370 &    46.503 &     16.229 &     14.058&   392&  2270 &   29 & Alessi\,19\\
 371 &    46.549 &     23.690 &      1.808&   616&    35 &   27 &\\
 372 &    48.061 &      5.016 &      2.203&   555&    22 &   28 &\\
 373 &    49.914 &      3.894 &      3.608&   547&   108 &   18 &\\
 374 &    50.044 &    -16.059 &      2.926&   482&    34 &   28 &\\
 375 &    51.950 &    -11.792 &      5.117&   437&   187 &   36 &\\
 376 &    53.239 &      1.424 &      1.936&  1229&   386 &   11 &\\
 377 &    54.433 &      4.227 &      3.396&   449&    30 &   36 &\\
 378 &    55.400 &      5.146 &     11.010&   522&  3182 &   28 & Alessi\,62\\
 379 &    57.264 &    -25.172 &      1.222&   873&    30 &   12 &\\
 380 &    57.515 &     -2.523 &      0.856&   807&    21 &   16 &\\
 381 &    57.776 &      2.491 &      2.598&   991&   112 &   15 &\\
 382 &    58.660 &    -21.122 &      1.745&   497&    31 &   25 &\\
 383 &    60.821 &     -1.193 &      1.019&  1212&   118 &   11 &\\
 384 &    62.213 &     -9.437 &      1.735&   786&    28 &   16 &\\
 385 &    63.459 &      0.818 &      3.912&   620&    29 &   27 & ASCC\,105\\
 386 &    64.339 &     13.488 &     13.797&   376&  2791 &   29 & ASCC\,101\\
 387 &    65.115 &    -19.330 &      2.100&   621&    40 &   27 &\\
 388 &    65.296 &    -11.736 &      2.448&   308&    33 &   29 & UPK\,88\\
 389 &    65.977 &      1.880 &      2.529&   647&    37 &   27 &\\
 390 &    66.056 &      3.696 &      3.213&   333&    42 &   22 &\\
 391 &    66.153 &     -3.123 &      1.194&  1326&   134 &    2 &65.78-2.61\\
 392 &    66.202 &      7.234 &      1.907&   519&    31 &   28 &\\
 393 &    67.547 &     -1.482 &      3.840&   666&    55 &   27 & UPK\,93\\
 394 &    68.445 &      2.589 &      2.280&  1002&    89 &   12 &\\
 395 &    68.699 &     -6.433 &      5.639&   455&    74 &   33 &\\
 396 &    71.161 &     -2.629 &      1.931&   790&    33 &   16 &\\
 397 &    71.422 &      6.958 &      5.625&   549&   454 &   36 & Teutsch\,35\\
 398 &    74.560 &     21.213 &      2.603&   590&    25 &   28 &\\
 399 &    75.851 &     -5.949 &      4.010&   511&    37 &   36 &\\
 400 &    76.257 &      0.471 &     15.871&   530&  2556 &   36 & NGC\,6991\\
 401 &    76.935 &     -8.164 &      5.146&   611&   142 &   28 & UPK\,113\\
 402 &    77.261 &      0.402 &      7.218&   361&   275 &   33 & Roslund\,6\\
 403 &    78.223 &      0.310 &      2.633&  1018&   381 &   12 & CygnusX\\
 404 &    78.290 &      2.593 &      3.026&  1068&   936 &   12 & CygnusX\\
 405 &    78.753 &      1.778 &      2.293&  1339&   616 &    7 &Ass\,Cyg\,OB\,9\\
 406 &    79.435 &     -9.117 &      3.218&   735&   105 &   27 & UPK\,113\\
 407 &    79.668 &     -4.738 &     10.506&   546&   346 &   28 & North\,America\\
 408 &    79.691 &      7.204 &      4.478&   727&   105 &   27 &\\
 409 &    79.867 &     -0.908 &      0.886&  1557&   167 &    1 &$[\rm LK2002]$\,Cl10\\
 410 &    79.882 &      0.401 &      2.104&  1341&   551 &    2 & CygnusX\\
 411 &    81.022 &      4.359 &      6.587&   530&    99 &   28 &\\
 412 &    81.941 &     -0.456 &      0.692&  1013&    50 &   12 &\\
 413 &    81.954 &      2.539 &      0.916&  1356&    71 &   10 &\\
 414 &    82.086 &     -2.278 &      0.829&  1144&    37 &   10 &\\
 415 &    83.036 &      6.149 &     11.869&   372&  1507 &   29 & RSG\,5\\
 416 &    83.171 &     -2.313 &      0.917&  1067&    42 &    9 &\\
 417 &    83.831 &      0.905 &      0.900&  1231&    36 &    7 &\\
 418 &    84.737 &     -0.420 &      4.926&   851&  1588 &   13 & North\,America\\
 419 &    86.386 &      2.697 &      4.512&   650&    61 &   27 &\\
 420 &    87.174 &     10.292 &      2.666&   481&    34 &   30 & Alessi\,Teutsch\,11\\
 421 &    87.748 &      0.677 &      2.567&   294&    41 &   34 &\\
 422 &    87.823 &     -9.970 &      3.670&   519&    51 &   36 &\\
 423 &    87.938 &     20.018 &      2.250&   335&    36 &   34 & UBC\,1\\
 424 &    87.965 &      1.658 &      4.617&   565&    87 &   28 & L988\\
 425 &    88.350 &     -1.717 &      5.322&   767&  1048 &   16 &NGC\,7039\\
 426 &    88.872 &    -11.760 &      1.919&   555&    31 &   36 &\\
 427 &    90.660 &      0.894 &      1.725&   477&    22 &   29 &\\
 428 &    90.664 &      2.720 &      5.617&   642&   568 &   18 & L977\\
 429 &    90.769 &    -17.259 &      2.576&   474&    36 &   36 &\\
 430 &    91.008 &      2.356 &      2.953&   980&   327 &    9 & Gulliver\,48\\
 431 &    91.910 &     -0.083 &      2.630&   543&    28 &   29 &\\
 432 &    92.124 &      3.488 &      3.307&   606&    76 &   25 & Northern\,Coalsack\\
 433 &    92.530 &      8.194 &      3.470&   532&    28 &   36 &\\
 434 &    92.653 &      2.529 &      0.950&  1129&    46 &    9 &CygOB7\,CO\,Complex\,\\
 435 &    93.547 &     -0.058 &      2.039&   574&    27 &   28 &\\
 436 &    93.634 &      5.793 &      4.962&   415&    45 &   32 &\\
 437 &    93.684 &     17.260 &      3.181&   614&    43 &   27 &\\
 438 &    94.131 &     -1.235 &     11.806&   480&  1751 &   29 & L988\\
 439 &    94.371 &     -5.506 &      3.233&   784&   395 &   13 & IC5146\\
 440 &    95.123 &      7.421 &      8.881&   340&   651 &   32 &\\
 441 &    95.654 &      5.895 &      1.940&   504&    48 &   28 &\\
 442 &    96.430 &     -3.406 &      3.943&   551&    46 &   25 & IC5146\\
 443 &    96.564 &     14.640 &      2.088&   563&    31 &   25 &\\
 444 &    96.684 &     -3.192 &      4.911&   297&    70 &   33 &\\
 445 &    96.762 &    -15.032 &     11.268&   548&  2367 &   27 &Lac\,OB1\\
 446 &    98.435 &      7.783 &      1.355&   886&   253 &   16 & UBC\,385\\
 447 &    98.452 &     12.017 &      7.820&   492&   350 &   28 &\\
 448 &    99.236 &      4.733 &      7.407&   945&  3140 &   12 &IC\,1396\\
 449 &    99.350 &      6.383 &      1.676&   954&    47 &   12 & IC1396\\
 450 &    99.676 &      6.536 &      3.715&   536&    92 &   30 &\\
 451 &   100.073 &      1.535 &      4.001&   509&   114 &   36 &\\
 452 &   100.352 &      8.959 &      3.094&   448&    34 &   33 &\\
 453 &   100.562 &      8.694 &      1.147&  1280&   193 &    6 &UBC\,386\\
 454 &   100.786 &     -1.069 &      6.282&   336&   185 &   33 &\\
 455 &   100.791 &     13.762 &      5.890&   392&    50 &   33 & Cepheus\\
 456 &   100.925 &     24.845 &      2.907&   193&    29 &   32 &\\
 457 &   101.146 &     -1.650 &      4.276&   512&   350 &   28 &\\
 458 &   101.182 &     -5.123 &      3.843&   650&    47 &   27 & UPK\,167\\
 459 &   101.195 &      9.501 &      6.977&   503&   120 &   30 &\\
 460 &   101.457 &      0.282 &      6.965&   252&    82 &   34 &\\
 461 &   102.448 &    -13.775 &      6.439&   580&   967 &   27 & Alessi\,37\\
 462 &   102.626 &     15.423 &      2.224&   577&    48 &   36 &\\
 463 &   102.657 &      1.096 &      3.750&   391&    43 &   33 &\\
 464 &   103.394 &     -4.251 &      6.246&   243&   168 &   34 & ASCC\,123\\
 465 &   104.508 &     13.950 &      3.039&   350&   124 &   17 &$[\rm YDM97]$\,CO\,14\\
 466 &   104.998 &      9.267 &      3.333&   308&    26 &   31 &\\
 467 &   105.254 &      2.811 &      3.309&   531&    47 &   36 &\\
 468 &   105.443 &      8.084 &      6.038&   481&   388 &   29 &\\
 469 &   105.807 &     19.319 &      4.962&   184&    41 &   31 &\\
 470 &   106.032 &     -9.281 &      3.239&   518&   101 &   36 & UPK\,185\\
 471 &   107.567 &     14.062 &      2.299&   231&    25 &   30 &\\
 472 &   108.116 &     16.321 &      4.769&   411&    85 &   33 & Cepheus\\
 473 &   108.630 &     14.427 &      8.384&   529&   194 &   36 & L1228D\\
 474 &   108.911 &      4.359 &      9.748&   923& 11445 &   15 &Cepheus\\
 475 &   109.119 &      2.553 &      3.853&   438&    30 &   32 &\\
 476 &   109.331 &     -1.212 &     12.055&   469&  2900 &   28 &RSG\,8\\
 477 &   109.417 &     -1.468 &      7.792&   324&   152 &   33 &\\
 478 &   109.463 &      9.297 &      4.393&   445&    40 &   33 &\\
 479 &   109.847 &     -3.187 &      3.020&   473&    49 &   30 &\\
 480 &   109.935 &    -14.284 &      5.122&   456&   520 &   28 & Aveni\,Hunter\,1\\
 481 &   110.265 &     -0.303 &      2.768&   238&    26 &   34 &\\
 482 &   110.620 &     -2.902 &      1.761&   415&    21 &   33 &\\
 483 &   111.128 &     19.042 &      4.614&   390&   157 &   19 & Cepheus\\
 484 &   111.822 &     -1.613 &      3.671&   433&    39 &   29 &\\
 485 &   111.934 &     10.230 &      4.880&   556&    51 &   30 & L1228D\\
 486 &   112.344 &     13.607 &      8.568&   358&   577 &   19 & L1228D\\
 487 &   112.509 &      4.710 &      6.491&   386&   656 &   29 & ASCC\,127\\
 488 &   112.800 &     15.862 &      3.350&   563&    85 &   28 &\\
 489 &   113.474 &     26.893 &      1.961&   640&    22 &   27 &\\
 490 &   113.542 &     15.296 &      3.376&   483&    75 &   28 & L1228D\\
 491 &   113.566 &      7.847 &      3.243&   520&    31 &   36 &\\
 492 &   115.986 &      9.653 &      4.939&   537&   152 &   36 & L1228D\\
 493 &   116.047 &      6.953 &      2.416&   511&    24 &   36 &\\
 494 &   116.119 &     29.231 &      1.293&   501&    26 &   30 &\\
 495 &   116.553 &     16.503 &      3.660&   165&    33 &   30 &\\
 496 &   116.712 &      8.793 &      2.606&   333&    22 &   24 &\\
 497 &   116.954 &     -7.113 &      2.337&   416&   135 &   28 &\\
 498 &   117.775 &     -3.639 &      6.049&   431&   476 &   28 & Alessi\,20\\
 499 &   118.307 &    -15.249 &      2.227&   439&    28 &   36 &\\
 500 &   119.410 &      2.985 &      1.310&   730&    73 &   13 & UPK\,237\\
 501 &   121.375 &      3.393 &      0.931&   715&    36 &   13 &\\
 502 &   121.382 &     -2.965 &      5.632&   316&   111 &   33 &\\
 503 &   121.880 &     -0.930 &      5.700&   562&   258 &   25 &\\
 504 &   122.334 &     16.652 &      2.531&   158&    27 &   31 &\\
 505 &   122.351 &    -12.204 &      3.285&   464&    89 &   36 &\\
 506 &   123.047 &      2.936 &      4.647&   559&    57 &   36 &\\
 507 &   123.800 &      6.063 &      5.121&   500&    56 &   36 &\\
 508 &   124.710 &      9.267 &      7.573&   495&   224 &   36 &\\
 509 &   125.617 &    -15.150 &      3.445&   414&    45 &   36 &\\
 510 &   126.202 &     -1.462 &      3.386&   476&    43 &   30 &\\
 511 &   126.541 &     -4.783 &      2.988&   467&    30 &   33 &\\
 512 &   126.737 &     -3.404 &      1.698&   487&    24 &   25 &\\
 513 &   126.833 &     -0.808 &      2.335&  1003&   287 &    6 & L1306\\
 514 &   127.769 &      1.932 &      1.897&   485&    23 &   30 &\\
 515 &   129.419 &     13.879 &      3.715&   427&    43 &   30 &\\
 516 &   130.046 &     -1.585 &     10.935&   402&   361 &   33 & Stock\,2\\
 517 &   130.726 &     11.084 &      4.914&   936&   804 &   12 & L1340\\
 518 &   131.163 &     11.883 &      3.436&   314&    29 &   32 &\\
 519 &   132.286 &     -1.463 &      5.074&   450&    75 &   33 & Stock\,2\\
 520 &   133.580 &     13.348 &      5.353&   394&    59 &   33 & Polaris\\
 521 &   133.668 &      3.798 &      2.095&   508&    21 &   36 &\\
 522 &   134.828 &     16.222 &      2.631&   538&    46 &   36 &\\
 523 &   136.008 &     -0.420 &      2.271&   424&    26 &   33 &\\
 524 &   136.204 &     -7.898 &      3.510&   414&    51 &   29 &\\
 525 &   136.724 &    -16.091 &      3.295&   404&    56 &   36 &\\
 526 &   137.256 &     -5.620 &      1.642&   433&    21 &   36 &\\
 527 &   137.474 &      8.339 &      2.394&   452&    48 &   29 &\\
 528 &   140.604 &     -6.082 &      4.529&   336&    30 &   31 & UPK\,296\\
 529 &   141.113 &      1.692 &      1.458&  1126&   237 &    7 &\\
 530 &   142.173 &      1.953 &      4.116&  1134&   510 &   11 &\\
 531 &   143.626 &     -0.025 &      4.994&   407&   110 &   30 &\\
 532 &   143.661 &      7.684 &      1.723&  1084&   380 &   12 & NGC\,1502\\
 533 &   143.665 &    -15.816 &      6.010&   462&   186 &   30 & NGC\,1039\\
 534 &   144.812 &      1.258 &      7.726&   312&    77 &   34 &\\
 535 &   145.037 &      7.159 &      4.457&   511&    76 &   28 &\\
 536 &   145.567 &     -8.300 &      3.291&   512&    52 &   36 &\\
 537 &   145.649 &     -2.571 &      6.813&   329&   129 &   34 &\\
 538 &   145.915 &     13.155 &      3.551&   484&    40 &   36 &\\
 539 &   147.247 &    -17.515 &      5.761&   206&    59 &   35 & UPK\,303\\
 540 &   147.504 &     -6.461 &      8.867&   174&   414 &   34 &Melotte\,20\\
 541 &   147.577 &     -1.832 &      2.621&   286&    21 &   34 &\\
 542 &   148.957 &     -0.721 &      2.084&  1165&   493 &   10 & NGC\,1444\\
 543 &   149.073 &     15.520 &      3.507&   492&    44 &   36 &\\
 544 &   149.142 &    -24.809 &      1.424&   400&    24 &   30 &\\
 545 &   149.179 &      1.093 &      3.270&   454&    39 &   36 &\\
 546 &   151.243 &      9.446 &      2.361&   392&    22 &   33 &\\
 547 &   152.662 &     -9.714 &      0.916&  1039&    48 &    6 &\\
 548 &   153.102 &     -5.726 &      6.401&   464&   132 &   36 &\\
 549 &   154.222 &     12.280 &      7.849&   506&   274 &   28 & UBC\,8\\
 550 &   154.998 &    -13.863 &      2.019&   456&    33 &   36 &\\
 551 &   156.640 &      9.786 &      6.365&   451&   114 &   36 & UBC\,8\\
 552 &   157.382 &    -23.283 &      2.951&   395&    40 &   36 &\\
 553 &   157.984 &     -3.850 &      7.377&   331&   144 &   32 &\\
 554 &   160.790 &    -15.812 &     11.430&   334&  2661 &   19 &IC\,348\\
 555 &   160.852 &     -1.558 &      2.039&   418&    22 &   28 &\\
 556 &   163.911 &      0.673 &      3.643&  1238&   365 &   11 & ASCC\,12\\
 557 &   165.339 &     -8.928 &      5.498&   544&   429 &   18 & NGC\,1579\\
 558 &   165.791 &     22.088 &      4.047&   560&    94 &   25 & UPK\,350\\
 559 &   165.860 &      8.454 &      5.142&   489&    82 &   36 &\\
 560 &   166.196 &     -4.622 &      2.810&   480&    38 &   28 &\\
 561 &   166.366 &    -13.774 &      2.158&   449&    31 &   36 &\\
 562 &   166.573 &    -23.406 &      5.882&   137&   296 &   35 &Melotte\,22\\
 563 &   167.663 &    -10.478 &      6.740&   450&   101 &   28 & NGC\,1579\\
 564 &   167.756 &     -3.460 &      4.083&   347&   184 &   33 & RSG\,1\\
 565 &   168.332 &    -12.907 &      5.084&   352&    85 &   32 &\\
 566 &   170.726 &      4.638 &     10.057&   456&   314 &   36 & COIN-Gaia\,13\\
 567 &   170.731 &    -22.066 &      2.678&   365&    27 &   36 &\\
 568 &   171.144 &     -7.761 &      2.765&   468&    38 &   36 &\\
 569 &   171.881 &      4.649 &      3.693&   435&    44 &   36 &\\
 570 &   172.114 &    -15.302 &      4.551&   132&   112 &   21 &Taurus\\
 571 &   172.352 &    -28.669 &      2.649&   227&    22 &   32 &\\
 572 &   172.861 &    -22.497 &      2.946&   123&    30 &   24 &\\
 573 &   173.338 &     -8.026 &      2.852&   159&    34 &   14 &\\
 574 &   175.151 &     -0.770 &      2.912&   439&    37 &   36 &\\
 575 &   175.523 &    -16.567 &      2.293&   164&    22 &   20 & Taurus\\
 576 &   176.097 &    -16.340 &      3.085&   123&    21 &   32 &\\
 577 &   179.344 &    -19.869 &      2.313&   146&    27 &   14 &\\
 578 &   180.345 &     -8.937 &      2.533&   372&    25 &   32 &\\
 579 &   180.820 &     -6.009 &      3.875&   171&    88 &   25 &\\
 580 &   180.913 &     -6.770 &      5.164&   278&    57 &   31 &\\
 581 &   181.431 &     -3.841 &      3.896&   770&   363 &   12 & Gulliver\,22\\
 582 &   181.696 &     15.476 &      2.261&   497&    32 &   36 &\\
 583 &   182.020 &    -12.956 &      2.009&   423&    29 &   33 &\\
 584 &   182.096 &    -10.804 &     13.453&   428&  1856 &   28 &\\
 585 &   182.276 &    -26.673 &      4.931&   295&    78 &   22 &\\
 586 &   182.618 &     -3.297 &      7.238&   504&   127 &   27 &\\
 587 &   183.117 &      4.770 &      4.120&   492&    33 &   36 &\\
 588 &   183.174 &    -15.571 &      4.009&   123&    25 &   32 &\\
 589 &   183.368 &     -2.763 &      3.263&   238&    29 &   34 &\\
 590 &   184.113 &     -0.602 &      2.894&   430&    31 &   29 &\\
 591 &   187.731 &    -21.132 &      2.025&   429&    80 &   36 & NGC\,1662\\
 592 &   188.276 &     -2.474 &      2.838&   201&    35 &   30 &\\
 593 &   188.824 &    -12.715 &      2.647&   211&    26 &   34 &\\
 594 &   189.509 &    -27.298 &      6.073&   169&    37 &   34 &\\
 595 &   190.308 &     -3.692 &      8.230&   652&   274 &   26 & COIN-Gaia\,25\\
 596 &   191.258 &    -17.962 &      5.196&   368&   294 &   29 & UPK\,385\\
 597 &   191.930 &     -6.874 &      5.337&   294&    74 &   32 &\\
 598 &   193.354 &     -8.525 &      3.972&   292&    65 &   32 &\\
 599 &   194.322 &     -2.785 &      4.822&   422&    36 &   36 &\\
 600 &   195.102 &    -12.093 &      7.639&   408&  1576 &   25 & Orion\,Lam\\
 601 &   195.187 &     -2.361 &      3.883&   212&   127 &   34 &\\
 602 &   198.915 &    -11.637 &      3.884&   454&   199 &   25 & Orion\\
 603 &   199.719 &     -8.593 &      8.645&   399&   492 &   28 & Orion\,Lam\\
 604 &   203.046 &      1.827 &     10.006&   726&  1916 &   15 & NGC2264\\
 605 &   205.945 &    -23.383 &      2.198&   333&    26 &   25 &\\
 606 &   206.377 &    -19.086 &     17.199&   382& 14832 &   25 & Orion\\
 607 &   206.438 &     -1.903 &      2.025&  1571&   810 &    3 &Rosette\\
 608 &   207.126 &     -7.044 &      7.262&   335&   441 &   29 &\\
 609 &   209.893 &    -10.950 &      7.282&   472&   275 &   36 & NGC\,2184\\
 610 &   209.921 &     -1.553 &      4.507&   385&    31 &   36 &\\
 611 &   213.130 &      8.080 &      2.438&   465&    44 &   36 &\\
 612 &   213.340 &    -22.854 &      3.270&   284&    33 &   24 &\\
 613 &   214.562 &    -12.553 &      5.982&   884&  1272 &   12 & Mon\,R2\\
 614 &   215.533 &     -7.983 &     13.427&   372&  1703 &   30 &NGC\,2232\\
 615 &   216.987 &    -24.800 &      4.640&   281&    48 &   29 &\\
 616 &   217.508 &     -8.133 &      2.739&   212&    27 &   31 &\\
 617 &   218.741 &     -2.154 &      4.131&   292&   445 &   30 &\\
 618 &   219.104 &     -8.675 &      3.935&   999&   620 &    6 & Mon\,R2\\
 619 &   221.012 &    -10.347 &      3.022&   445&    21 &   36 &\\
 620 &   221.023 &     -5.593 &      5.913&   304&   155 &   29 &\\
 621 &   221.141 &      1.682 &      2.393&   485&    28 &   30 &\\
 622 &   221.306 &    -16.790 &      3.742&   689&   485 &   16 & UPK\,445\\
 623 &   223.698 &     -4.002 &      4.486&   805&    57 &   26 &\\
 624 &   223.946 &     -0.249 &      8.022&   577&   343 &   27 & Alessi\,21\\
 625 &   224.298 &    -22.407 &      3.063&   201&    39 &   32 &\\
 626 &   224.621 &     -2.244 &      3.027&  1233&  1709 &   10 &BRC\,27\\
 627 &   225.298 &    -21.186 &      2.405&   373&    27 &   33 &\\
 628 &   226.521 &    -12.094 &     16.429&   392&  3280 &   29 &\\
 629 &   228.053 &     -4.329 &      5.307&   343&    55 &   32 &\\
 630 &   230.973 &    -10.450 &      1.013&   814&    28 &   16 & NGC\,2287\\
 631 &   230.995 &      3.061 &      6.238&   500&   347 &   36 &NGC\,2422\\
 632 &   232.760 &     -4.298 &      5.072&   283&    67 &   34 &\\
 633 &   237.327 &     -9.186 &      9.878&   818&  4416 &   26 &ASCC\,32\\
 634 &   237.898 &    -11.168 &      5.777&   398&   388 &   29 &\\
 635 &   238.406 &     -5.159 &      2.269&  1353&   879 &   10 & NGC2362\\
 636 &   239.623 &     -1.752 &      1.480&  1424&    96 &   11 &\\
 637 &   239.933 &    -17.109 &      3.286&   272&    40 &   34 &\\
 638 &   240.256 &     -3.215 &      4.038&   280&    50 &   32 &\\
 639 &   241.963 &     -9.944 &      1.472&   293&    22 &   32 &\\
 640 &   244.621 &     -2.737 &      9.095&   569&  1849 &   27 & Haffner\,13\\
 641 &   246.140 &     -4.798 &      3.067&   225&    33 &   34 &\\
 642 &   246.221 &    -10.606 &     11.418&   380&  1389 &   29 & Collinder\,135\\
 643 &   247.158 &     -6.200 &      2.631&   655&    24 &   27 &\\
 644 &   247.270 &      3.179 &      3.463&   393&    57 &   29 &\\
 645 &   248.186 &    -14.704 &      1.134&   550&    30 &   36 &\\
 646 &   248.700 &     -0.080 &      1.206&  1205&    72 &    6 &\\
 647 &   248.924 &    -13.355 &      5.236&   279&   355 &   32 & UBC\,7\\
 648 &   251.662 &     -0.341 &      7.688&   519&  1958 &   27 & BH\,23\\
 649 &   252.611 &     -7.382 &      6.355&   194&   174 &   34 & NGC\,2451A\\
 650 &   253.198 &     -7.499 &      9.513&   401&  2826 &   29 &NGC\,2451B\\
 651 &   256.096 &    -18.812 &      4.205&   190&    52 &   32 &\\
 652 &   256.335 &     -2.045 &      4.507&   637&   520 &   27 & Gulliver\,10\\
 653 &   256.814 &     -4.034 &      4.510&   870&   391 &   16 &\\
 654 &   257.112 &     20.949 &      1.560&   486&    23 &   36 &\\
 655 &   257.548 &     -8.913 &      4.358&   269&    47 &   34 &\\
 656 &   258.160 &     -8.400 &      3.095&   408&   140 &   30 &\\
 657 &   259.288 &      3.593 &      5.400&   674&   267 &   27 & Teutsch\,38\\
 658 &   259.571 &     13.678 &      3.032&   468&    29 &   36 &\\
 659 &   260.211 &     -6.824 &      5.378&   494&    43 &   36 &\\
 660 &   260.224 &     -8.691 &      6.145&   332&   625 &   30 & VelaOB2\\
 661 &   261.603 &      1.057 &      5.671&   973&  2797 &   12 & Vela\,C\\
 662 &   261.858 &     -8.321 &     13.343&   398&  6001 &   25 &Pozzo\,1\\
 663 &   262.069 &     -2.980 &      3.481&   531&    28 &   36 &\\
 664 &   262.449 &    -10.136 &      2.958&   167&    25 &   32 &\\
 665 &   263.394 &     -3.152 &      6.854&   732&   354 &   27 & IC\,2395\\
 666 &   263.889 &    -19.699 &      6.355&   573&   199 &   36 & UPK\,524\\
 667 &   264.272 &    -26.379 &      1.659&   510&    28 &   36 &\\
 668 &   264.587 &      1.894 &      2.165&  1083&   111 &   11 & Vela\,C\\
 669 &   265.335 &    -19.187 &      8.048&   214&   127 &   32 &\\
 670 &   267.047 &    -21.762 &      2.873&   526&    44 &   36 &\\
 671 &   267.183 &      5.875 &      4.114&   661&   115 &   27 &\\
 672 &   267.246 &      3.984 &      2.851&   187&    40 &   34 & Platais\,9\\
 673 &   267.361 &     -5.466 &      6.612&   371&   407 &   30 & UPK\,535\\
 674 &   267.492 &     -0.175 &      2.418&   885&   155 &   12 &\\
 675 &   267.850 &     -0.066 &      2.034&  1225&   158 &   11 &\\
 676 &   268.813 &      1.996 &      2.294&   777&   112 &   15 &\\
% \footnote{....}
\end{longtable}
\begin{tabular} {c c c c c c c c c c c c c c }
\hline\hline
Gaia EDR3 ID &  $l$     & $b$  & $\pi$  & $\sigma_\pi$ & $\mu_\alpha*$ & $\sigma_{\mu_\alpha*}$ & 
$\mu_\delta$  & $\sigma_{\mu_\delta}$ & $G$    & $G_{BP}$ & $G_{RP}$ & Flag & Cl. ID \\
              & \scriptsize{[deg]}    & \scriptsize{[deg]}&  \scriptsize{[mas]} & \scriptsize{[mas]}&
 \scriptsize{[mas yr$^{-1}$]} & \scriptsize{[mas yr$^{-1}$]}          & 
\scriptsize{[mas yr$^{-1}$]} & \scriptsize{[mas yr$^{-1}$]}         & \scriptsize{[mag]} &
\scriptsize{[mag]}  & \scriptsize{[mag]}  &      &            \\
\hline
\scriptsize{      5307477283092480512} & \scriptsize{ 276.491} & \scriptsize{  -2.559} & \scriptsize{   1.925} & \scriptsize{   0.071} & \scriptsize{ -13.112} & \scriptsize{   0.093} & \scriptsize{   8.232} & \scriptsize{   0.079} & \scriptsize{  17.27} &\scriptsize{  18.56} &\scriptsize{  16.13} &\scriptsize{ 30} &\scriptsize{ 1} \\
\scriptsize{      5310444177789318784} & \scriptsize{ 275.554} & \scriptsize{  -3.171} & \scriptsize{   1.923} & \scriptsize{   0.265} & \scriptsize{ -12.888} & \scriptsize{   0.288} & \scriptsize{   8.518} & \scriptsize{   0.327} & \scriptsize{  19.40} &\scriptsize{  20.85} &\scriptsize{  18.02} &\scriptsize{ 30} &\scriptsize{ 1} \\
\scriptsize{      5310482871168676352} & \scriptsize{ 276.316} & \scriptsize{  -2.671} & \scriptsize{   1.846} & \scriptsize{   0.036} & \scriptsize{ -14.232} & \scriptsize{   0.044} & \scriptsize{   8.038} & \scriptsize{   0.039} & \scriptsize{  16.31} &\scriptsize{  17.24} &\scriptsize{  15.27} &\scriptsize{ 30} &\scriptsize{ 1} \\
\scriptsize{      5310525477245693696} & \scriptsize{ 275.730} & \scriptsize{  -2.877} & \scriptsize{   1.901} & \scriptsize{   0.030} & \scriptsize{ -12.997} & \scriptsize{   0.034} & \scriptsize{   8.875} & \scriptsize{   0.029} & \scriptsize{  15.63} &\scriptsize{  16.57} &\scriptsize{  14.66} &\scriptsize{ 30} &\scriptsize{ 1} \\
\scriptsize{      5310539800934356736} & \scriptsize{ 275.547} & \scriptsize{  -2.870} & \scriptsize{   2.004} & \scriptsize{   0.163} & \scriptsize{ -13.991} & \scriptsize{   0.195} & \scriptsize{   9.334} & \scriptsize{   0.171} & \scriptsize{  18.70} &\scriptsize{  20.58} &\scriptsize{  17.38} &\scriptsize{ 30} &\scriptsize{ 1} \\
\hline
\end{tabular}
